Extending total colorings in planar graphs

We initiate the study of total-coloring extensions, and focus our attention on planar graphs, asking: ``When can a total-$k$-coloring of some subgraph $H$ of a planar graph $G$ be extended to a total-$k$-coloring of $G$?'' We prove that if $H$ is a matching, then any total-$(\Delta+3)$-coloring of $H$ in $G$ extends to $G$ provided $\Delta\geq 28$; this number of colors is best-possible without introducing a distance condition on $H$. We also prove that if $H$ is a set of distance-3 cliques then any total-$(\Delta+1)$-coloring of $H$ extends to $G$ provided $\Delta\geq 27$; this distance condition cannot be lowered.

==> 3-clique-example.tex <==
\documentclass{standalone}
\usepackage{tikz, amssymb, amsmath,xcolor}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{patterns}


\begin{document}

\begin{tikzpicture}
\begin{scope}[shift = {(0,0)}]

\draw (0,0) -- (-3,-.5);
\draw (0,0) -- (-1,-.5);
\draw (0,0) -- (1,-.5);
\draw (0,0) -- (3,-.5);

\draw[bend left = -30] (-3,-.5) to (-3.5,-1.75);
\draw[bend left = 30] (-3,-.5) to (-2.5,-1.75);
\draw[bend left = 0] (-3,-.5) to (-3,-1);

\draw[bend left = -30] (-1,-.5) to (-1.5,-1.75);
\draw[bend left = 30] (-1,-.5) to (-.5,-1.75);
\draw[bend left = 0] (-1,-.5) to (-1,-1);

\draw[bend left = -30] (1,-.5) to (.5,-1.75);
\draw[bend left = 30] (1,-.5) to (1.5,-1.75);
\draw[bend left = 0] (1,-.5) to (1,-1);

\draw[bend left = 30] (3,-.5) to (3.5,-1.75);
\draw[bend left = -30] (3,-.5) to (2.5,-1.75);
\draw[bend left = 0] (3,-.5) to (3,-1);

\draw[fill = black] (0,0) circle (1.5pt);
\draw[fill = black] (-3,-.5) circle (1.5pt);
\draw[fill = black] (-1,-.5) circle (1.5pt);
\draw[fill = black] (1,-.5) circle (1.5pt);
\draw[fill = black] (3,-.5) circle (1.5pt);


\begin{scope}[shift = {(-3.5,-1.8)}]
\draw[thick] (0,0) -- (1,0);
\draw[thick] (1,0) -- (0.5,0.8660254);
\draw[thick] (0.5,0.8660254) -- (0,0);
\draw[fill = black] (0,0) circle (1.5pt);
\draw[fill = black] (1,0) circle (1.5pt);
\draw[fill = black] (0.5,0.8660254) circle (1.5pt);
\node at (.5,.62) {\tiny{$1$}};
\node at (.5,-.2) {\tiny{$1$}};
\node at (.25,.15) {\tiny{$2$}};
\node at (.87,.5) {\tiny{$2$}};
\node at (.75,.15) {\tiny{$3$}};
\node at (.13,.5) {\tiny{$3$}};
\end{scope}

\begin{scope}[shift = {(-1.5,-1.8)}]
\draw[thick] (0,0) -- (1,0);
\draw[thick] (1,0) -- (0.5,0.8660254);
\draw[thick] (0.5,0.8660254) -- (0,0);
\draw[fill = black] (0,0) circle (1.5pt);
\draw[fill = black] (1,0) circle (1.5pt);
\draw[fill = black] (0.5,0.8660254) circle (1.5pt);
\node at (.5,.62) {\tiny{$1$}};
\node at (.5,-.2) {\tiny{$1$}};
\node at (.25,.15) {\tiny{$2$}};
\node at (.87,.5) {\tiny{$2$}};
\node at (.75,.15) {\tiny{$3$}};
\node at (.13,.5) {\tiny{$3$}};
\end{scope}

\begin{scope}[shift = {(.5,-1.8)}]
\draw[thick] (0,0) -- (1,0);
\draw[thick] (1,0) -- (0.5,0.8660254);
\draw[thick] (0.5,0.8660254) -- (0,0);
\draw[fill = black] (0,0) circle (1.5pt);
\draw[fill = black] (1,0) circle (1.5pt);
\draw[fill = black] (0.5,0.8660254) circle (1.5pt);
\node at (.5,.62) {\tiny{$1$}};
\node at (.5,-.2) {\tiny{$1$}};
\node at (.25,.15) {\tiny{$2$}};
\node at (.87,.5) {\tiny{$2$}};
\node at (.75,.15) {\tiny{$3$}};
\node at (.13,.5) {\tiny{$3$}};
\end{scope}

\begin{scope}[shift = {(2.5,-1.8)}]
\draw[thick] (0,0) -- (1,0);
\draw[thick] (1,0) -- (0.5,0.8660254);
\draw[thick] (0.5,0.8660254) -- (0,0);
\draw[fill = black] (0,0) circle (1.5pt);
\draw[fill = black] (1,0) circle (1.5pt);
\draw[fill = black] (0.5,0.8660254) circle (1.5pt);
\node at (.5,.62) {\tiny{$1$}};
\node at (.5,-.2) {\tiny{$1$}};
\node at (.25,.15) {\tiny{$2$}};
\node at (.87,.5) {\tiny{$2$}};
\node at (.75,.15) {\tiny{$3$}};
\node at (.13,.5) {\tiny{$3$}};
\end{scope}

\end{scope}














\end{tikzpicture}



\end{document}

==> Delta3-faces.tex <==
\documentclass{standalone}
\usepackage{tikz, amssymb, amsmath,xcolor}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{patterns}


% Define fine diagonal stripe pattern
\makeatletter
\pgfdeclarepatternformonly{fine north east lines}
  {\pgfqpoint{0pt}{0pt}}
  {\pgfqpoint{2pt}{2pt}} % pattern tile size
  {\pgfqpoint{1.5pt}{1.5pt}} % repeat distance
  {
    \pgfsetlinewidth{.2pt}
    \pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
    \pgfpathlineto{\pgfqpoint{4pt}{4pt}}
    \pgfusepath{stroke}
  }
\makeatother

% TikZ style for fine-stripe fill
\tikzset{
  finer stripes/.style={
    pattern=fine north east lines,
    pattern color=black
  }
}



\begin{document}

\begin{tikzpicture}

% \begin{scope}[shift = {(0,0)}]

% % \draw[fill opacity = .2, fill= lightgray] (0,1) -- (-1,-.5) -- (1,-.5) -- cycle;

% \draw[thick,dash pattern=on 3pt off 2pt] (-1,-.5) -- (0,0);
% \draw[thick] (1,-.5) to (0,1);
% \draw[thick] (-1,-.5) to (0,1);
% \draw[thick] (-1,-.5) to (1,-.5);


% \draw[finer stripes, preaction={fill=white}] (0,0) circle (3pt);
% \draw[fill = black] (0,1) circle (3pt);
% \draw[finer stripes, preaction={fill=white}] (-1,-.5) circle (3pt);
% \draw[fill = black] (1,-.5) circle (3pt);

% \node at (0,1.25) {\small{$v$}};

% \node at (-1,-.75) {\tiny{$L$}};

% \node at (1,-.75) {\tiny{$H$}};

% \node at (0,.75) {\tiny{$H$}};
% \end{scope}


\begin{scope}[shift = {(5,0)}]
\draw[red, thick] (-.5,.25) to (-.125,.25);
\draw[red, thick] (.5,.25) to (.125,.25);
\draw[thick] (.5,.25) to (0,1);
\draw[thick] (-.5,.25) to (0,1);
\draw[decorate, decoration={snake, amplitude=0.2mm, segment length=1.8mm}, bend right = 60] (-.5,.25) to (.5,.25);


\draw[red, fill=red] (-.125,.25) circle (1.25pt);
\draw[red, fill=red] (.125,.25) circle (1.25pt);
\draw[fill = black] (0,1) circle (1.25pt);
\draw[red, fill=red] (-.5,.25) circle (1.25pt);
\draw[red, fill=red] (.5,.25) circle (1.25pt);

\node at (0,1.2) {\tiny{$v$}};
\node at (-.7,.25) {\tiny{$w$}};
\node at (.7,.3) {\tiny{$w'$}};
\node at (-.15,.4) {\tiny{$u$}};
\node at (.15,.45) {\tiny{$u'$}};
% \node at (-.7,.25) {\tiny{$L$}};
% \node at (.7,.25) {\tiny{$L$}};
% \node at (0,.75) {\tiny{$H$}};
\end{scope}


\begin{scope}[shift = {(3,0)}]
% \draw[red, thick] (-.5,.25) to (-.125,.25);
% \draw[red, thick] (.5,.25) to (.125,.25);
\draw[thick] (.5,.25) to (0,1);
\draw[thick] (-.5,.25) to (0,1);
\draw[red, thick] (-.5,.25) to (.5,.25);


% \draw[red, fill=red] (-.125,.25) circle (1pt);
% \draw[red, fill=red] (.125,.25) circle (1pt);
\draw[fill = black] (0,1) circle (1.25pt);
\draw[red, fill=red] (-.5,.25) circle (1.25pt);
\draw[red, fill=red] (.5,.25) circle (1.25pt);

\node at (0,1.2) {\tiny{$v$}};
% \node at (-.7,.25) {\tiny{$L$}};
% \node at (.7,.25) {\tiny{$L$}};
% \node at (0,.75) {\tiny{$H$}};
\end{scope}



















\end{tikzpicture}



\end{document}




\begin{tikzpicture}

% \begin{scope}[shift = {(0,0)}]

% % \draw[fill opacity = .2, fill= lightgray] (0,1) -- (-1,-.5) -- (1,-.5) -- cycle;

% \draw[thick,dash pattern=on 3pt off 2pt] (-1,-.5) -- (0,0);
% \draw[thick] (1,-.5) to (0,1);
% \draw[thick] (-1,-.5) to (0,1);
% \draw[thick] (-1,-.5) to (1,-.5);


% \draw[finer stripes, preaction={fill=white}] (0,0) circle (3pt);
% \draw[fill = black] (0,1) circle (3pt);
% \draw[finer stripes, preaction={fill=white}] (-1,-.5) circle (3pt);
% \draw[fill = black] (1,-.5) circle (3pt);

% \node at (0,1.25) {\small{$v$}};

% \node at (-1,-.75) {\tiny{$L$}};

% \node at (1,-.75) {\tiny{$H$}};

% \node at (0,.75) {\tiny{$H$}};
% \end{scope}


\begin{scope}[shift = {(3,0)}]

\draw[thick,dash pattern=on 3pt off 2pt] (-1,.25) to (-.25,.25);
\draw[thick,dash pattern=on 3pt off 2pt] (1,.25) to (.25,.25);
\draw[thick] (1,.25) to (0,1);
\draw[thick] (-1,.25) to (0,1);
\draw[thick] (-1,.25) to (0,-.5);
\draw[thick] (1,.25) to (0,-.5);


\draw[finer stripes, preaction={fill=white}] (-.25,.25) circle (3pt);
\draw[finer stripes, preaction={fill=white}] (.25,.25) circle (3pt);
\draw[fill = black] (0,1) circle (3pt);
\draw[finer stripes, preaction={fill=white}] (-1,.25) circle (3pt);
\draw[finer stripes, preaction={fill=white}] (1,.25) circle (3pt);

\draw[fill = black] (0,-.5) circle (3pt);

\node at (0,1.25) {\small{$v$}};

\node at (-1,0) {\tiny{$L$}};

\node at (1,0) {\tiny{$L$}};

\node at (0,.75) {\tiny{$H$}};

\node at (0,-.75) {\tiny{$H$}};
\end{scope}




\begin{scope}[shift = {(6,0)}]

% \draw[fill opacity = .2, fill= lightgray] (0,1) -- (-1,-.5) -- (1,-.5) -- cycle;

\draw[thick] (1,-.5) to (0,1);
\draw[thick] (-1,-.5) to (0,1);
\draw[thick,dash pattern=on 3pt off 2pt] (-1,-.5) to (1,-.5);


\draw[fill = black] (0,1) circle (3pt);
\draw[finer stripes, preaction={fill=white}] (-1,-.5) circle (3pt);
\draw[finer stripes, preaction={fill=white}] (1,-.5) circle (3pt);


\node at (-1,-.75) {\tiny{$L$}};

\node at (1,-.75) {\tiny{$L$}};

\node at (0,1.25) {{$v$}};
\node at (0,.75) {\tiny{$H$}};
\end{scope}














\end{tikzpicture}


==> distance2-example.tex <==
\documentclass{standalone}
\usepackage{tikz, amssymb, amsmath, xcolor}
\usetikzlibrary{decorations.markings, decorations.pathmorphing}
\usetikzlibrary{patterns}


% Define fine diagonal stripe pattern
\makeatletter
\pgfdeclarepatternformonly{fine north east lines}
  {\pgfqpoint{0pt}{0pt}}
  {\pgfqpoint{2pt}{2pt}} % pattern tile size
  {\pgfqpoint{1.5pt}{1.5pt}} % repeat distance
  {
    \pgfsetlinewidth{.2pt}
    \pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
    \pgfpathlineto{\pgfqpoint{4pt}{4pt}}
    \pgfusepath{stroke}
  }
\makeatother

% TikZ style for fine-stripe fill
\tikzset{
  finer stripes/.style={
    pattern=fine north east lines,
    pattern color=black
  }
}

\begin{document}

\begin{tikzpicture}

\draw[thick] (0,.25) to (-.75,-1); 
\draw[thick] (0,.25) to (-2,-1); 
\draw[thick] (0,.25) to (.75,-1); 
\draw[thick] (0,.25) to (2,-1); 
\draw[thick] (-.75,-2.25) to (-.75,-1); 
\draw[thick] (-2,-2.25) to (-2,-1); 
\draw[thick] (.75,-2.25) to (.75,-1); 
\draw[thick] (2,-2.25) to (2,-1); 


\draw[fill = black] (0,.25) circle (3pt);
\draw[fill = black] (-.75,-1) circle (3pt);
\draw[fill = black] (-2,-1) circle (3pt);
\draw[fill = black] (.75,-1) circle (3pt);
\draw[fill = black] (2,-1) circle (3pt);
\draw[fill = black] (-.75,-2.25) circle (3pt);
\draw[fill = black] (-2,-2.25) circle (3pt);
\draw[fill = black] (.75,-2.25) circle (3pt);
\draw[fill = black] (2,-2.25) circle (3pt);


\node at (0,-1.75) {$\cdots$};
\node at (-2-.25, -1+.25) {$1$};
\node at (-2-.25, -1.675) {$2$};
\node at (-2, -2.6) {$3$};


\node at (-.75-.25, -1+.25) {$1$};
\node at (-.75-.25, -1.675) {$2$};
\node at (-.75, -2-.6) {$3$};


\node at (.75+.25, -1+.25) {$1$};
\node at (.75+.25, -1.675) {$2$};
\node at (.75, -2-.6) {$3$};

\node at (.75+.25, -1+.25) {$1$};
\node at (.75+.25, -1.675) {$2$};
\node at (.75, -2-.6) {$3$};

\node at (2+.25, -1+.25) {$2$};
\node at (2+.25, -1.675) {$1$};
\node at (2, -2-.6) {$3$};


\end{tikzpicture}




\end{document}


==> greedyexample.tex <==
\documentclass{standalone}
\usepackage{tikz, amssymb, amsmath,xcolor}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{patterns}


% Define fine diagonal stripe pattern
\makeatletter
\pgfdeclarepatternformonly{fine north east lines}
  {\pgfqpoint{0pt}{0pt}}
  {\pgfqpoint{2pt}{2pt}} % pattern tile size
  {\pgfqpoint{1.5pt}{1.5pt}} % repeat distance
  {
    \pgfsetlinewidth{.2pt}
    \pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
    \pgfpathlineto{\pgfqpoint{4pt}{4pt}}
    \pgfusepath{stroke}
  }
\makeatother

% TikZ style for fine-stripe fill
\tikzset{
  finer stripes/.style={
    pattern=fine north east lines,
    pattern color=black
  }
}

\begin{document}

\begin{tikzpicture}

% \draw[] (0,0) to (1,1);
% \draw[] (0,0) to (-1,1);
% \draw[] (0,0) to (1,-1);
% \draw[] (0,0) to (-1,-1);

% \draw[thick,red] (1,1) to (1,1.5);
% \draw[thick,blue] (1,1) to (1.5,1.5);
% \draw[thick,green] (1,1) to (1.5,1);


% \draw[thick,yellow] (-1,1) to (-1,1.5);
% \draw[thick,red] (-1,1) to (-1.5,1.5);
% \draw[thick,blue] (-1,1) to (-1.5,1);

% \draw[thick,green] (-1,-1) to (-1,-1.5);
% \draw[thick,yellow] (-1,-1) to (-1.5,-1.5);
% \draw[thick,red] (-1,-1) to (-1.5,-1);

% \draw[thick,blue] (1,-1) to (1,-1.5);
% \draw[thick,green] (1,-1) to (1.5,-1.5);
% \draw[thick,yellow] (1,-1) to (1.5,-1);




% \draw[thick,fill =black] (0,0) circle (1.5pt);
% \draw[thick,fill =blue, blue] (-1,-1) circle (1.5pt);
% \draw[thick,fill =green, green] (-1,1) circle (1.5pt);
% \draw[thick,fill =red, red] (1,-1) circle (1.5pt);
% \draw[thick,fill =yellow, yellow] (1,1) circle (1.5pt);

% \draw[thick,fill =green, green] (1.5,1.5) circle (1.5pt);
% \draw[thick,fill = blue, blue] (1,1.5) circle (1.5pt);
% \draw[thick,fill =red, red] (1.5,1) circle (1.5pt);

% \draw[thick,fill =yellow, yellow] (-1.5,1.5) circle (1.5pt);
% \draw[thick,fill =blue, blue] (-1,1.5) circle (1.5pt);
% \draw[thick,fill =red, red] (-1.5,1) circle (1.5pt);

% \draw[thick,fill =red, red] (-1.5,-1.5) circle (1.5pt);
% \draw[thick,fill =yellow, yellow] (-1,-1.5) circle (1.5pt);
% \draw[thick,fill =green, green] (-1.5,-1) circle (1.5pt);

% \draw[thick,fill =blue, blue] (1.5,-1.5) circle (1.5pt);
% \draw[thick,fill =yellow, yellow] (1,-1.5) circle (1.5pt);
% \draw[thick,fill =green, green] (1.5,-1) circle (1.5pt);





\begin{scope}[shift = {(5,0)}]


    \draw[] (0,0) to (0,1.1);
    \draw[] (0,0) to (-1,-.75);
    \draw[] (0,0) to (1,-.75);

    \draw[] (0,1.15) to (-.6,1.75);
    \draw[] (0,1.15) to (.6,1.75);

    \draw[] (-1,-.75) to (-1.75,-.75);
    \draw[] (-1,-.75) to (-1,-1.5);

    \draw[] (1,-.75) to (1.75,-.75);
    \draw[] (1,-.75) to (1,-1.5);
    


    \draw[fill = black] (0,0) circle (2pt);
    
    \draw[fill = black] (-1,-.75) circle (2pt);
    \draw[fill = black] (1,-.75) circle (2pt);
    \draw[fill = black] (0,1.15) circle (2pt);
    
    \draw[fill = black] (-1,-1.5) circle (2pt);
    \draw[fill = black] (1,-1.5) circle (2pt);
    
    \draw[fill = black] (-.6,1.75) circle (2pt);
    \draw[fill = black] (.6,1.75) circle (2pt);

    
    \draw[fill = black] (-1.75,-.75) circle (2pt);
    \draw[fill = black] (1.75,-.75) circle (2pt);





\node at (0,1.35) {\tiny{$1$}};
\node at (1,-.5) {\tiny{$2$}};
\node at (-1,-.5) {\tiny{$3$}};


\node at (-.5,1.4) {\tiny{$2$}};
\node at (.5,1.4) {\tiny{$3$}};

\node at (1.4,-.6) {\tiny{$1$}};
\node at (.85,-1.15) {\tiny{$3$}};

\node at (-1.4,-.6) {\tiny{$2$}};
\node at (-.85,-1.15) {\tiny{$1$}};

\node at (-.6,2) {\tiny{$4$}};
\node at (.6,2) {\tiny{$4$}};
\node at (-2,-.75) {\tiny{$4$}};
\node at (2,-.75) {\tiny{$4$}};
\node at (-1,-1.75) {\tiny{$4$}};
\node at (1,-1.75) {\tiny{$4$}};








    
\end{scope}







\end{tikzpicture}



\end{document}

==> helpfulface.tex <==
\documentclass{standalone}
\usepackage{tikz, amssymb, amsmath, xcolor}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{patterns}

\begin{document}
\begin{tikzpicture}

% main circle (matches your original)
\def\R{70pt}
\draw[fill=white] (0,0) circle (\R);


\fill[black] ({\R*cos(70)},{\R*sin(70)}) circle (2pt);
\fill[black] ({\R*cos(110)},{\R*sin(110)}) circle (2pt);
\fill[black] ({\R*cos(-70)},{\R*sin(-70)}) circle (2pt);
\fill[black] ({\R*cos(-110)},{\R*sin(-110)}) circle (2pt);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Gadget 1: original h was the vertex at (.75,.5) -> moved to (0,0)
\begin{scope}[shift={(90:\R)}, rotate=90]
  \draw[line width=1.25pt,red] (-.75,0) -- (0,0);
  \draw[red,fill=red] (-.75,0) circle (2pt);
  \draw[red,fill=red] (0,0) circle (2pt);
  \node at (0.25,0) {\tiny{$h$}};
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Gadget 2: original h was the vertex at (.75,.5) -> moved to (0,0)
\begin{scope}[shift={(150:\R)}, rotate=150]
  \draw[line width=1.25pt,red] (-.75,-.5) -- (-.75,.5);
  \draw[line width=1.25pt,black] (-.75,-.5) -- (0,0);
  \draw[line width=1.25pt,black] (0,0) -- (-.75,.5);
  \draw[red,fill=red] (-.75,-.5) circle (2pt);
  \draw[red,fill=red] (-.75,.5) circle (2pt);
  \draw[black,fill=black] (0,0) circle (2pt);
  \node at (0.25,-0.1) {\tiny{$h$}};
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Gadget 3: original h was the vertex at (1.5,.5) -> moved to (0,0)
\begin{scope}[shift={(210:\R)}, rotate=210]
  \draw[line width=1.25pt,red] (-1.5,-.5) -- (-1.5,.5);
  \draw[line width=1.25pt,red] (-1.5,-.5) -- (-0.75,0);
  \draw[line width=1.25pt,red] (-0.75,0) -- (-1.5,.5);
  \draw[line width=1pt] (0,0) -- (-0.75,0);
  \draw[red,fill=red] (-1.5,-.5) circle (2pt);
  \draw[red,fill=red] (-1.5,.5) circle (2pt);
  \draw[red,fill=red] (-0.75,0) circle (2pt);
  \draw[fill=black] (0,0) circle (2pt);
  \node at (0.25,0) {\tiny{$h$}};
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Gadget 4: original h was the vertex at (.75,.5) -> moved to (0,0)
\begin{scope}[shift={(270:\R)}, rotate=270]
  \draw[line width=1.25pt,red] (-.75,-.5) -- (-.75,.5);
  \draw[line width=1.25pt,red] (-.75,-.5) -- (0,0);
  \draw[line width=1.25pt,red] (0,0) -- (-.75,.5);
  \draw[red,fill=red] (-.75,-.5) circle (2pt);
  \draw[red,fill=red] (-.75,.5) circle (2pt);
  \draw[red,fill=red] (0,0) circle (2pt);
  \node at (0.2,0) {\tiny{$h$}};
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Gadget 5: original h was the vertex at (-.75,.5) -> moved to (0,0)
\begin{scope}[shift={(330:\R)}, rotate=150]
  % after translating by +(.75,-.5) the original red vertices moved here
  \draw[line width=1.25pt,red] (0.75,-.5) -- (0.75,.5);
  \draw[line width=1.25pt,red] (0.75,-.5) -- (1.5,0);
  \draw[line width=1.25pt,red] (1.5,0) -- (0.75,.5);
  \draw[line width=1pt, bend left=0] (0,0) to (0.75,.5);
  \draw[line width=1pt, bend right=0] (0,0) to (0.75,-.5);
  \draw[line width=1pt] (0,0) .. controls (0.75,1.25) .. (1.5,0);
  \draw[red,fill=red] (0.75,-.5) circle (2pt);
  \draw[red,fill=red] (0.75,.5) circle (2pt);
  \draw[red,fill=red] (1.5,0) circle (2pt);
  \draw[fill=black] (0,0) circle (2pt);
  \node at (-0.25,0) {\tiny{$h$}};
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Gadget 6: original h was the vertex at (-.75,.5) -> moved to (0,0)
\begin{scope}[shift={(30:\R)}, rotate=210]
  \draw[line width=1.25pt,red] (0.75,-.5) -- (0.75,.5);
  \draw[line width=1.25pt,red] (0.75,-.5) -- (1.5,0);
  \draw[line width=1.25pt,red] (1.5,0) -- (0.75,.5);
  \draw[line width=1.25pt,red] (1.0,0) -- (0.75,.5);
  \draw[line width=1.25pt,red] (0.75,-.5) -- (1.0,0);
  \draw[line width=1.25pt,red] (1.5,0) -- (1.0,0);
  \draw[line width=1pt, bend left=0] (0,0) to (0.75,.5);
  \draw[line width=1pt, bend right=0] (0,0) to (0.75,-.5);
  \draw[red,fill=red] (0.75,-.5) circle (2pt);
  \draw[red,fill=red] (0.75,.5) circle (2pt);
  \draw[red,fill=red] (1.5,0) circle (2pt);
  \draw[red,fill=red] (1.0,0) circle (2pt);
  \draw[fill=black] (0,0) circle (2pt);
  \node at (-0.25,0) {\tiny{$h$}};
\end{scope}

\node at (0,0) {\large{$f$}};






\end{tikzpicture}
\end{document}


==> poor-configurations-all-cliques.tex <==
\documentclass{standalone}
\usepackage{tikz, amssymb, amsmath,xcolor}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{patterns}


% Define fine diagonal stripe pattern
\makeatletter
\pgfdeclarepatternformonly{fine north east lines}
  {\pgfqpoint{0pt}{0pt}}
  {\pgfqpoint{2pt}{2pt}} % pattern tile size
  {\pgfqpoint{1.5pt}{1.5pt}} % repeat distance
  {
    \pgfsetlinewidth{.2pt}
    \pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
    \pgfpathlineto{\pgfqpoint{4pt}{4pt}}
    \pgfusepath{stroke}
  }
\makeatother

% TikZ style for fine-stripe fill
\tikzset{
  finer stripes/.style={
    pattern=fine north east lines,
    pattern color=black
  }
}

\begin{document}

\begin{tikzpicture}


%%%%%% K1's %%%%%%%
\begin{scope}[shift = {(-.25,3)}]



\draw[line width = 1pt] (1.5,1) to (.75,.5);
\draw[line width = 1pt] (1.5,.8) to (.75,.5);
\draw[line width = 1pt] (1.5,.2) to (.75,.5);
\draw[line width = 1pt] (1.5,0) to (.75,.5);


\draw[red, fill = red] (.75,.5) circle (2pt);

\draw[fill = black] (1.5, 1) circle (1pt);
\draw[fill = black] (1.5, .8) circle (1pt);
\draw[fill = black] (1.5, .2) circle (1pt);
\draw[fill = black] (1.5, 0) circle (1pt);


\node at (.75, .3) {\tiny{$h$}};
\node at (1.5,.6) {\tiny{$\vdots $}};

\node at (1,-.5) {\tiny{$(h)$}};


\node at (1,-.75) {\tiny{score $=$ $0$}};
\end{scope}





% \begin{scope}[shift = {(0,3)}]
% \draw[line width = 1.25pt, black] (0,.5) to (.75,.5);


% \draw[line width = 1pt] (1.5,1) to (.75,.5);
% \draw[line width = 1pt] (1.5,.8) to (.75,.5);
% \draw[line width = 1pt] (1.5,.2) to (.75,.5);
% \draw[line width = 1pt] (1.5,0) to (.75,.5);


% \draw[red, fill = red] (0,.5) circle (2pt);
% \draw[black, fill = black] (.75,.5) circle (2pt);

% \draw[fill = black] (1.5, 1) circle (1pt);
% \draw[fill = black] (1.5, .8) circle (1pt);
% \draw[fill = black] (1.5, .2) circle (1pt);
% \draw[fill = black] (1.5, 0) circle (1pt);

% \node at (0, .3) {\tiny{$1$}};

% \node at (.75, .3) {\tiny{$h$}};
% \node at (1.5,.6) {\tiny{$\vdots $}};

% \node at (.75,-.5) {\tiny{$(1)$}};


% \node at (.75,-.75) {\tiny{score $=$ $3$}};
% \end{scope}


%%%%%% K2's %%%%%%%

\begin{scope}[shift = {(2.5,3)}]
\draw[line width = 1.25pt, red] (0,.5) to (.75,.5);


\draw[line width = 1pt] (1.5,1) to (.75,.5);
\draw[line width = 1pt] (1.5,.8) to (.75,.5);
\draw[line width = 1pt] (1.5,.2) to (.75,.5);
\draw[line width = 1pt] (1.5,0) to (.75,.5);


\draw[red, fill = red] (0,.5) circle (2pt);
\draw[red, fill = red] (.75,.5) circle (2pt);

\draw[fill = black] (1.5, 1) circle (1pt);
\draw[fill = black] (1.5, .8) circle (1pt);
\draw[fill = black] (1.5, .2) circle (1pt);
\draw[fill = black] (1.5, 0) circle (1pt);

\node at (0, .3) {\tiny{$1$}};

\node at (.75, .3) {\tiny{$h$}};
\node at (1.5,.6) {\tiny{$\vdots $}};

\node at (.75,-.5) {\tiny{$(1,h)$}};


\node at (.75,-.75) {\tiny{score $=$ $3$}};
\end{scope}





\begin{scope}[shift = {(5,3)}]
\draw[line width = 1.25pt, red] (0,.5) to (.75,.5);


\draw[line width = 1.25pt] (1.5,.5) to (.75,.5);



\draw[red, fill = red] (0,.5) circle (2pt);
\draw[red, fill = red] (.75,.5) circle (2pt);

\draw[fill = black] (1.5, .5) circle (2pt);


\node at (0, .3) {\tiny{$1$}};

\node at (.75, .3) {\tiny{$2$}};

\node at (1.5, .3) {\tiny{$h$}};


\node at (.75,-.5) {\tiny{$(1,2)$}};


\node at (.75,-.75) {\tiny{score $=$ $5$}};
\end{scope}


\begin{scope}[shift = {(7.5,3)}]
\draw[line width = 1.25pt, red] (0,0) to (0,1);
\draw[line width = 1.25pt, black] (0,0) to (.75,.5);
\draw[line width = 1.25pt, black] (.75,.5) to (0,1);

\draw[line width = 1pt] (1.5,1) to (.75,.5);
\draw[line width = 1pt] (1.5,.8) to (.75,.5);
\draw[line width = 1pt] (1.5,.2) to (.75,.5);
\draw[line width = 1pt] (1.5,0) to (.75,.5);


\draw[red, fill = red] (0,0) circle (2pt);
\draw[red, fill = red] (0,1) circle (2pt);
\draw[black, fill = black] (.75,.5) circle (2pt);

\draw[fill = black] (1.5, 1) circle (1pt);
\draw[fill = black] (1.5, .8) circle (1pt);
\draw[fill = black] (1.5, .2) circle (1pt);
\draw[fill = black] (1.5, 0) circle (1pt);

\node at (0, 1.2) {\tiny{$2$}};
\node at (0, -.2) {\tiny{$2$}};
\node at (.75, .3) {\tiny{$h$}};
\node at (1.5,.6) {\tiny{$\vdots $}};

\node at (.75,-.5) {\tiny{$(2,2)$}};


\node at (.75,-.75) {\tiny{score $=$ $5$}};
\end{scope}




%%%%%%%%%%%% K3's %%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift = {(0,0)}]
\draw[line width = 1.25pt, red] (0,0) to (0,1);
\draw[line width = 1.25pt, red] (0,0) to (.75,.5);
\draw[line width = 1.25pt, red] (.75,.5) to (0,1);

\draw[line width = 1pt] (1.5,.5) to (.75,.5);


\draw[red, fill = red] (0,0) circle (2pt);
\draw[red, fill = red] (0,1) circle (2pt);
\draw[red, fill = red] (.75,.5) circle (2pt);

\draw[fill = black] (1.5, .5) circle (2pt);

\node at (0, 1.2) {\tiny{$2$}};
\node at (0, -.2) {\tiny{$2$}};
\node at (.75, .3) {\tiny{$3$}};
\node at (1.5, .3) {\tiny{$h$}};


\node at (.75,-.5) {\tiny{$(2,2,3)$}};

\node at (.75,-.75) {\tiny{score $=$ $6$}};
\end{scope}


%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift = {(2.5,0)}]
\draw[line width = 1.25pt, red] (0,0) to (0,1);
\draw[line width = 1.25pt, red] (0,0) to (.75,.5);
\draw[line width = 1.25pt, red] (.75,.5) to (0,1);

\draw[line width = 1pt] (1.5,1) to (.75,.5);
\draw[line width = 1pt] (1.5,.8) to (.75,.5);
\draw[line width = 1pt] (1.5,.2) to (.75,.5);
\draw[line width = 1pt] (1.5,0) to (.75,.5);


\draw[red, fill = red] (0,0) circle (2pt);
\draw[red, fill = red] (0,1) circle (2pt);
\draw[red, fill = red] (.75,.5) circle (2pt);

\draw[fill = black] (1.5, 1) circle (1pt);
\draw[fill = black] (1.5, .8) circle (1pt);
\draw[fill = black] (1.5, .2) circle (1pt);
\draw[fill = black] (1.5, 0) circle (1pt);

\node at (0, 1.2) {\tiny{$2$}};
\node at (0, -.2) {\tiny{$2$}};
\node at (.75, .3) {\tiny{$h$}};
\node at (1.5,.6) {\tiny{$\vdots $}};

\node at (.75,-.5) {\tiny{$(2,2,h)$}};


\node at (.75,-.75) {\tiny{score $=$ $5$}};
\end{scope}
%%%%%%%%%%%%%%%%%%%%

% \begin{scope}[shift = {(5,0)}]
% \draw[line width = 1.25pt, red] (0,0) to (0,1);
% \draw[line width = 1.25pt, red] (0,0) to (.75,.5);
% \draw[line width = 1.25pt, red] (.75,.5) to (0,1);

% \draw[line width = 1pt, bend right = 20] (1.5,.5) to (0,1);
% \draw[line width = 1pt, bend left = 20] (1.5,.5) to (0,0);



% \draw[red, fill = red] (0,0) circle (2pt);
% \draw[red, fill = red] (0,1) circle (2pt);
% \draw[red, fill = red] (.75,.5) circle (2pt);

% \draw[fill = black] (1.5, .5) circle (2pt);


% \node at (0, 1.2) {\tiny{$3$}};
% \node at (0, -.2) {\tiny{$3$}};
% \node at (.75, .3) {\tiny{$2$}};
% \node at (1.5, .3) {\tiny{$h$}};


% \node at (.75,-.5) {\tiny{$(2,3,3)$}};

% \node at (3.25,-.5) {\tiny{$(2,3,3)$}};


% \node at (.75,-.75) {\tiny{score $=$ $5$}};

% \end{scope}


%%%%%%%%%%%%%%%%%%

\begin{scope}[shift = {(5.75,0)}]
\draw[line width = 1.25pt, red] (0,0) to (0,1);
\draw[line width = 1.25pt, red] (0,0) to (.75,.5);
\draw[line width = 1.25pt, red] (.75,.5) to (0,1);

\draw[line width = 1pt, bend left = 0] (-.75,.5) to (0,1);
\draw[line width = 1pt, bend right = 0] (-.75,.5) to (0,0);



\draw[red, fill = red] (0,0) circle (2pt);
\draw[red, fill = red] (0,1) circle (2pt);
\draw[red, fill = red] (.75,.5) circle (2pt);

\draw[fill = black] (-.75, .5) circle (2pt);


\node at (0, 1.2) {\tiny{$3$}};
\node at (0, -.2) {\tiny{$3$}};
\node at (.75, .3) {\tiny{$2$}};
\node at (-.75, .3) {\tiny{$h$}};

\node at (0,-.75) {\tiny{score $=6$}};

\node at (0,-.5) {\tiny{$(2,3,3)$}};

\end{scope}

%%%%%%%%%%%%%%%%%%

\begin{scope}[shift = {(8.25,0)}]
\draw[line width = 1.25pt, red] (0,0) to (0,1);
\draw[line width = 1.25pt, red] (0,0) to (.75,.5);
\draw[line width = 1.25pt, red] (.75,.5) to (0,1);

\draw[line width = 1pt, bend left = 0] (-.75,.5) to (0,1);
\draw[line width = 1pt, bend right = 0] (-.75,.5) to (0,0);
\draw[line width=1pt] (-.75,.5) .. controls (0,1.75) .. (.75,.5);





\draw[red, fill = red] (0,0) circle (2pt);
\draw[red, fill = red] (0,1) circle (2pt);
\draw[red, fill = red] (.75,.5) circle (2pt);

\draw[fill = black] (-.75, .5) circle (2pt);


\node at (0, 1.2) {\tiny{$3$}};
\node at (0, -.2) {\tiny{$3$}};
\node at (.75, .3) {\tiny{$3$}};
\node at (-.75, .3) {\tiny{$h$}};

\node at (0,-.5) {\tiny{$(3,3,3)$}};

\node at (0,-.75) {\tiny{score $=$ $6$}};

\end{scope}






%%%%%%%%%%%% K4's %%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift = {(0,-3)}]
\draw[line width = 1.25pt, red] (0,0) to (0,1);
\draw[line width = 1.25pt, red] (0,0) to (.75,.5);
\draw[line width = 1.25pt, red] (.75,.5) to (0,1);
\draw[line width = 1.25pt, red] (.75,.5) to (.25,.5);
\draw[line width = 1.25pt, red] (.25,.5) to (0,1);
\draw[line width = 1.25pt, red] (.25,.5) to (0,0);

\draw[line width = 1pt] (1.5,.5) to (.75,.5);


\draw[red, fill = red] (0,0) circle (2pt);
\draw[red, fill = red] (0,1) circle (2pt);
\draw[red, fill = red] (.75,.5) circle (2pt);
\draw[red, fill = red] (.25,.5) circle (2pt);

\draw[fill = black] (1.5, .5) circle (2pt);

\node at (0, 1.2) {\tiny{$3$}};
\node at (0, -.2) {\tiny{$3$}};
\node at (.325, .65) {\tiny{$3$}};
\node at (.75, .3) {\tiny{$4$}};
\node at (1.5, .3) {\tiny{$h$}};


\node at (.75,-.5) {\tiny{$(3,3,3,4)$}};

\node at (.75,-.75) {\tiny{score $=$ $6$}};
\end{scope}





\begin{scope}[shift = {(2.5,-3)}]
\draw[line width = 1.25pt, red] (0,0) to (0,1);
\draw[line width = 1.25pt, red] (0,0) to (.75,.5);
\draw[line width = 1.25pt, red] (.75,.5) to (0,1);

\draw[line width = 1.25pt, red] (.25,.5) to (0,1);
\draw[line width = 1.25pt, red] (0,0) to (.25,.5);
\draw[line width = 1.25pt, red] (.75,.5) to (.25,.5);

\draw[line width = 1pt] (1.5,1) to (.75,.5);
\draw[line width = 1pt] (1.5,.8) to (.75,.5);
\draw[line width = 1pt] (1.5,.2) to (.75,.5);
\draw[line width = 1pt] (1.5,0) to (.75,.5);


\draw[red, fill = red] (0,0) circle (2pt);
\draw[red, fill = red] (0,1) circle (2pt);
\draw[red, fill = red] (.25,.5) circle (2pt);
\draw[red, fill = red] (.75,.5) circle (2pt);

\draw[fill = black] (1.5, 1) circle (1pt);
\draw[fill = black] (1.5, .8) circle (1pt);
\draw[fill = black] (1.5, .2) circle (1pt);
\draw[fill = black] (1.5, 0) circle (1pt);

\node at (0, 1.2) {\tiny{$3$}};
\node at (0, -.2) {\tiny{$3$}};
\node at (.325, .65) {\tiny{$3$}};
\node at (.75, .3) {\tiny{$h$}};
\node at (1.5,.6) {\tiny{$\vdots $}};

\node at (.75,-.5) {\tiny{$(3,3,3,h)$}};


\node at (.75,-.75) {\tiny{score $=$ $6$}};
\end{scope}





%%%%%%%%%%%%%%%%%%

\begin{scope}[shift = {(5.75,-3)}]
\draw[line width = 1.25pt, red] (0,0) to (0,1);
\draw[line width = 1.25pt, red] (0,0) to (.75,.5);
\draw[line width = 1.25pt, red] (.75,.5) to (0,1);
\draw[line width = 1.25pt, red] (.25,.5) to (0,1);
\draw[line width = 1.25pt, red] (0,0) to (.25,.5);
\draw[line width = 1.25pt, red] (.75,.5) to (.25,.5);

\draw[line width = 1pt, bend left = 0] (-.75,.5) to (0,1);
\draw[line width = 1pt, bend right = 0] (-.75,.5) to (0,0);



\draw[red, fill = red] (0,0) circle (2pt);
\draw[red, fill = red] (0,1) circle (2pt);
\draw[red, fill = red] (.75,.5) circle (2pt);
\draw[red, fill = red] (.25,.5) circle (2pt);


\draw[fill = black] (-.75, .5) circle (2pt);


\node at (0, 1.2) {\tiny{$4$}};
\node at (0, -.2) {\tiny{$4$}};
\node at (.75, .3) {\tiny{$3$}};
\node at (.325, .65) {\tiny{$3$}};
\node at (-.75, .3) {\tiny{$h$}};

\node at (0,-.75) {\tiny{score $=6$}};

\node at (0,-.5) {\tiny{$(3,3,4,4)$}};

\end{scope}

%%%%%%%%%%%%%%%%%%

\begin{scope}[shift = {(8.25,-3)}]
\draw[line width = 1.25pt, red] (0,0) to (0,1);
\draw[line width = 1.25pt, red] (0,0) to (.75,.5);
\draw[line width = 1.25pt, red] (.75,.5) to (0,1);
\draw[line width = 1.25pt, red] (.25,.5) to (0,1);
\draw[line width = 1.25pt, red] (0,0) to (.25,.5);
\draw[line width = 1.25pt, red] (.75,.5) to (.25,.5);

\draw[line width = 1pt, bend left = 0] (-.75,.5) to (0,1);
\draw[line width = 1pt, bend right = 0] (-.75,.5) to (0,0);
\draw[line width=1pt] (-.75,.5) .. controls (0,1.75) .. (.75,.5);





\draw[red, fill = red] (0,0) circle (2pt);
\draw[red, fill = red] (0,1) circle (2pt);
\draw[red, fill = red] (.75,.5) circle (2pt);
\draw[red, fill = red] (.25,.5) circle (2pt);

\draw[fill = black] (-.75, .5) circle (2pt);


\node at (0, 1.2) {\tiny{$4$}};
\node at (0, -.2) {\tiny{$4$}};
\node at (.75, .3) {\tiny{$4$}};
\node at (.325, .65) {\tiny{$3$}};
\node at (-.75, .3) {\tiny{$h$}};
\node at (0,-.5) {\tiny{$(3,4,4,4)$}};

\node at (0,-.75) {\tiny{score $=$ $6$}};

\end{scope}










\end{tikzpicture}



\end{document}
